Distributed Planarization and Local Routing Strategies in Sensor Networks

We present an algorithm which computes a planar 2-spanner from an Unit Disk Graph when the node density is sufficient. The communication complexity in terms of number of node's identifier sent by the algorithm is $6n$, while the computational complexity is $O(n\Delta)$, with $\Delta$ the maximum degree of the communication graph. Furthermore, we present a simple and efficient routing algorithm dedicated to the computed graph. Last but not least, using traditional Euclidean coordinates, our algorithm needs the broadcast of as few as $3n$ node's identifiers. Under the hypothesis of sufficient node density, no broadcast at all is needed, reducing the previous best known complexity of an algorithm to compute a planar spanner of an Unit Disk Graph which was of $5n$ broadcasts.

==> connectivity.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{connectivity.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7365,6724)(2596,-6659)
\put(6301,-466){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
\put(2611,-5956){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
\put(9946,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(6706,-6451){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_2$}%
}}}}
\put(6931,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$x'$}%
}}}}
\put(8281,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_1$}%
}}}}
\put(7291,-5596){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$\pi/3$}%
}}}}
\put(8056,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5896,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(7516,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$\beta$}%
}}}}
\end{picture}%


==> contreExample.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{contreExample.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7266,6771)(2218,-8509)
\put(6211,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(4681,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5446,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$>r$}%
}}}}
\end{picture}%


==> def2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{def2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7500,6184)(2641,-6119)
\put(10126,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
\put(6886,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$x\tilde<_3y$}%
}}}}
\put(6526,-466){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(5896,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(2656,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
\end{picture}%


==> def2Lemma1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{def2Lemma1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7680,6217)(2461,-6128)
\put(10126,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{k_1}$}%
}}}}
\put(6526,-466){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{k_2}$}%
}}}}
\put(2476,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{k_3}$}%
}}}}
\put(5761,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(6166,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(8641,-5506){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(7921,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> defGreedy.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{defGreedy.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7590,6184)(2551,-6119)
\put(6526,-466){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(5581,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\bar A_2^x$}%
}}}}
\put(10126,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
\put(2566,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
\put(4501,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$A_2^x$}%
}}}}
\put(6211,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$A_1^x$}%
}}}}
\put(6886,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\bar A_3^x$}%
}}}}
\put(7426,-4876){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$A_3^x$}%
}}}}
\put(4276,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\bar A_1^x$}%
}}}}
\put(5806,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> equilateral.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{equilateral.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7230,7021)(2911,-6920)
\put(8326,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar A_3^x$}%
}}}}
\put(5716,-6766){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar A_2^x$}%
}}}}
\put(4141,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar A_1^x$}%
}}}}
\put(5626,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(6526,-286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(10126,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
\put(2926,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
\put(5626,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5086,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(6751,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(5761,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
\put(6616,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$T$}%
}}}}
\put(6841,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_3$}%
}}}}
\put(6616,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_1$}%
}}}}
\put(5806,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_2$}%
}}}}
\end{picture}%


==> factor2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{factor2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6155,5932)(2665,-6803)
\put(3916,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{2}{\sqrt3}|x_2-y_2| - \frac{1}{\sqrt{3}}|x_1-y_1|$}%
}}}}
\put(5626,-6631){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(6931,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(2836,-3481){\rotatebox{300.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{2}{\sqrt{3}}|x_1-y_1|$}%
}}}}}
\put(5896,-4381){\rotatebox{76.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|xy|$}%
}}}}}
\put(3826,-3526){\rotatebox{30.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|x_2-y_2|$}%
}}}}}
\put(8326,-3301){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|x_1-y_1|$}%
}}}}}
\end{picture}%


==> fig1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9218,7908)(-5369,-13256)
\put(1081,-6721){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{65}{78.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{k_1}$}%
}}}}
\put(-764,-9331){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{65}{78.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(-3779,-6676){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{65}{78.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(-5129,-10366){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{65}{78.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(-5354,-12931){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{65}{78.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\end{picture}%


==> fig4a.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig4a.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13511,11492)(-16314,-12774)
\put(-15839,-10681){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{65}{78.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
\put(-12239,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{65}{78.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(-9899,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{65}{78.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(-11249,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{65}{78.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(-3689,-10771){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{65}{78.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
\end{picture}%


==> fig4b.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig4b.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8571,7896)(-16277,-10849)
\put(-13454,-9826){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(-10844,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{z|d(z,A_2)<d(y,A_2)\}$}%
}}}}
\put(-10754,-5641){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(-14129,-7666){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> lemme2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{lemme2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10245,6318)(-104,-7825)
\put(4231,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$y>_3 x\mid_{\widehat{A_1 x A_3}}$}%
}}}}
\put(721,-7576){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$y>_1 x\mid_{\widehat{A_1 x A_3}}$}%
}}}}
\put(4051,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3376,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
\put(10126,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(-89,-6766){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
\end{picture}%


==> lemme2outOfT.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{lemme2outOfT.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10380,9663)(-239,-9881)
\put(6931,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{55}{66.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$y>_2x$}%
}}}}
\put(4051,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{55}{66.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$y>_1x$}%
}}}}
\put(901,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{55}{66.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$y>_3x$}%
}}}}
\put(2566,-9601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{55}{66.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bigcap_{k=1}^3 <_k \neq \emptyset$}%
}}}}
\put(10126,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{55}{66.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(-224,-6766){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{55}{66.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
\put(3871,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{55}{66.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(2881,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{55}{66.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
\end{picture}%


==> newCoordSyst.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{newCoordSyst.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6870,5541)(-30029,-3604)
\put(-26324,1514){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(-23174,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
\put(-29834,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
\put(-27269,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}}
\put(-25829,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(-26774,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(-30014,479){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x=(x_1,x_2,x_3)$}%
}}}}
\end{picture}%


==> paths.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{paths.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8110,7435)(2668,-9983)
\put(4276,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar A_1^x$}%
}}}}
\put(5716,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1^x$}%
}}}}
\put(8146,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar A_3^x$}%
}}}}
\put(10441,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(x,A_1)$}%
}}}}
\put(10621,-6226){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(v_0,A_1)$}%
}}}}
\put(10756,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(u_1,A_1)$}%
}}}}
\put(7381,-5416){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_0$}%
}}}}
\put(6211,-9241){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5761,-8206){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(5491,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3871,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$A_2^x$}%
}}}}
\put(8686,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$A_3^x$}%
}}}}
\put(3016,-9421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\bar A_2^x$}%
}}}}
\put(4501,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_0$}%
}}}}
\put(4501,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,.82}$P_1^0$}%
}}}}
\put(7921,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,.82}$P_2^0$}%
}}}}
\put(3376,-6631){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_k$}%
}}}}
\put(8551,-7396){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_l$}%
}}}}
\end{picture}%

